Where Do the Gaussians Go? Foreground Attraction for Camera-Based Weakly Supervised 3D Occupancy

Camera-based 3D semantic occupancy models can be trained without 3D labels by rendering their predictions into the images and supervising them with 2D pseudo labels. In sparse Gaussian representations trained this way, Gaussian positions are learned only through pixel-wise rendering losses, which we hypothesize give small foreground objects little weight. In trained GaussianFlowOcc models, the Gaussian density on foreground voxels is on average only 1.62 times that on background voxels. We propose a training-only foreground attraction loss that back-projects foreground pseudo-label pixels with pseudo depth and pulls nearby Gaussians toward these 3D points, favoring Gaussians that already predict the target class; the inference network is unchanged. On Occ3D-nuScenes, the loss raises this concentration to 2.40 over three seeds. Over three seeds, the mean foreground IoU increases from 6.29 to 6.96 and is higher for each seed, whereas the change in mean mIoU (13.53 to 13.82) is within the seed-to-seed variation of the baseline. Single-run ablations further indicate that pseudo-label targets outperform targets placed at ground-truth voxels and that acting on the Gaussian positions alone is not sufficient, and a single-seed test shows that the model degrades less when fewer Gaussians are kept at inference.

==> figures/fig_budget_pgf.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.15cm},
  width=0.56\columnwidth, height=3.6cm,
  xtick={2,4,6,8,10},
  xlabel={Gaussians kept ($\times 10^3$)},
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  xlabel style={yshift=2pt},
  ylabel style={yshift=-4pt},
  grid=major, grid style={gray!25},
  every axis plot/.append style={mark size=1.4pt},
  every axis plot/.append style={semithick},
]
\nextgroupplot[ylabel={mIoU},
  legend to name=budgetlegend,
  legend columns=2,
  legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}},
  legend cell align=left]
\addplot[gray, dashed, mark=o] coordinates {(2,4.90) (4,11.17) (6,13.35) (8,13.78) (10,13.84)}; %
\addplot[blue!70!black, mark=square*] coordinates {(2,8.29) (4,12.40) (6,13.61) (8,13.73) (10,13.72)}; %
\legend{GaussianFlowOcc, Ours}
\nextgroupplot[ylabel={Occupancy IoU}]
\addplot[gray, dashed, mark=o] coordinates {(2,15.79) (4,34.01) (6,37.64) (8,37.47) (10,37.59)}; %
\addplot[blue!70!black, mark=square*] coordinates {(2,29.90) (4,36.20) (6,36.73) (8,36.92) (10,36.94)}; %
\end{groupplot}
\node[anchor=south] at (current bounding box.north) {\pgfplotslegendfromname{budgetlegend}};
\end{tikzpicture}

